In-Context Learning Amplifies a Latent Symbolic Circuit

Large language models can learn abstract rules from just a few in-context examples, but how their internal mechanisms activate as examples accumulate is not well understood. We trace a three-stage symbolic reasoning circuit (abstraction, induction, retrieval) across shot counts in three model families and find it is detectable and functional well before the model achieves high accuracy. Per-head causal contribution grows up to 8x from 1- to 10-shot, and cross-shot activation patching raises accuracy from 1% to 56% at 0-shot and 17% to 88% at 1-shot. Function vectors scaled and injected at 0-shot rescue accuracy up to 86%, largely substituting for the induction stage but depending critically on an intact downstream retrieval stage. The infrastructure for abstract rule-following is present in the weights before any demonstrations; in-context examples, function vectors, and related interventions appear to supply input to the same latent circuit.

==> cross_shot_patching_schematic.tex <==
% \documentclass[tikz,border={25pt 10pt 10pt 10pt}]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,fit,backgrounds,calc}

% \definecolor{hlblue}{RGB}{173,216,230}
% \definecolor{hlorange}{RGB}{255,200,100}

% \newcommand{\tok}[2][]{%
%   \ifx&#1&\texttt{#2}\else
%     \tikz[baseline=(X.base)]{\node[fill=#1,draw=#1!60!black,rounded corners=2pt,inner sep=1.5pt,font=\ttfamily](X){#2};}%
%   \fi
% }

% \begin{document}
\begin{tikzpicture}[
  box/.style={draw,rounded corners=4pt,fill=gray!8,inner sep=6pt,align=center,font=\small},
  lbl/.style={font=\sffamily\bfseries\small,anchor=west},
  arr/.style={-{Stealth[length=4pt]},thick},
  patch/.style={-{Stealth[length=4pt]},gray,thick},
  outp/.style={font=\ttfamily\small},
  colhdr/.style={font=\sffamily\bfseries\small,anchor=south},
  node distance=8mm and 12mm,
]

% Column positions
\def\colA{1.5}    % 1-shot rule A
\def\colB{7.3}    % 1-shot rule B  
\def\colC{14}     % 0-shot rule A
\def\colD{19.8}   % 0-shot rule B

% Row positions
\def\rowBase{0}
\def\rowDonor{-3.2}
\def\rowTarget{-6.5}

% ---- Column headers ----
\node[colhdr] at ($({\colA},2.5)!0.5!({\colB},0.6)$) {1-shot};
\node[colhdr] at ($({\colC},2.5)!0.5!({\colD},0.6)$) {0-shot};
\draw[gray,thin] ({(\colB+\colC)/2+0.5},1.0) -- ({(\colB+\colC)/2+0.5},{\rowTarget-1.2});

% ---- Row labels ----
\node[lbl] at (-2.5,{\rowBase}) {Baseline};
\node[lbl] at (-2.5,{\rowDonor}) {Donor};
\node[lbl] at (-2.5,{\rowTarget}) {Target};

% ==================================================================
% 1-SHOT, RULE A (copy first)
% ==================================================================
% Baseline
\node[box] (b1a) at (\colA,\rowBase) {
  \tok{ptest}\,\tok{\^{}}\,\tok{yi}\,\tok{\^{}}\,\tok{ptest}\\[2pt]
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok{\^{}}
};
\node[outp,right=8mm of b1a] (b1a-out) {??};
\draw[arr] (b1a) -- (b1a-out);

% Donor
\node[box] (d1a) at (\colA,\rowDonor) {
  \tok{iac}\,\tok{\^{}}\,\tok{ilege}\,\tok{\^{}}\,\tok{iac}\\[2pt]
  $\vdots$\\[2pt]
  \tok{ptest}\,\tok{\^{}}\,\tok{yi}\,\tok{\^{}}\,\tok[hlorange]{ptest}\\[2pt]
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok[hlblue]{\^{}}
};
\node[outp,right=8mm of d1a] (d1a-out) {ks};
\draw[arr] (d1a) -- (d1a-out);

% Target
\node[box] (t1a) at (\colA,\rowTarget) {
  \tok{ptest}\,\tok{\^{}}\,\tok{yi}\,\tok{\^{}}\,\tok[hlorange]{ptest}\\[2pt]
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok[hlblue]{\^{}}
};
\node[outp,right=8mm of t1a] (t1a-out) {ks};
\draw[arr] (t1a) -- (t1a-out);

% Patch arrow
\draw[patch] (d1a) -- node[right,font=\scriptsize\sffamily,text=gray]{patch} (t1a);

% ==================================================================
% 1-SHOT, RULE B (copy second)
% ==================================================================
% Baseline
\node[box] (b1b) at (\colB,\rowBase) {
  \tok{ptest}\,\tok{\^{}}\,\tok{yi}\,\tok{\^{}}\,\tok{yi}\\[2pt]
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok{\^{}}
};
\node[outp,right=8mm of b1b] (b1b-out) {??};
\draw[arr] (b1b) -- (b1b-out);

% Donor
\node[box] (d1b) at (\colB,\rowDonor) {
  \tok{iac}\,\tok{\^{}}\,\tok{ilege}\,\tok{\^{}}\,\tok{ilege}\\[2pt]
  $\vdots$\\[2pt]
  \tok{ptest}\,\tok{\^{}}\,\tok{yi}\,\tok{\^{}}\,\tok[hlorange]{yi}\\[2pt]
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok[hlblue]{\^{}}
};
\node[outp,right=8mm of d1b] (d1b-out) {ixe};
\draw[arr] (d1b) -- (d1b-out);

% Target
\node[box] (t1b) at (\colB,\rowTarget) {
  \tok{ptest}\,\tok{\^{}}\,\tok{yi}\,\tok{\^{}}\,\tok[hlorange]{yi}\\[2pt]
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok[hlblue]{\^{}}
};
\node[outp,right=8mm of t1b] (t1b-out) {ixe};
\draw[arr] (t1b) -- (t1b-out);

% Patch arrow
\draw[patch] (d1b) -- node[right,font=\scriptsize\sffamily,text=gray]{patch} (t1b);

% ==================================================================
% 0-SHOT, RULE A (copy first)
% ==================================================================
% Baseline
\node[box] (b0a) at (\colC,\rowBase) {
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok{\^{}}
};
\node[outp,right=8mm of b0a] (b0a-out) {??};
\draw[arr] (b0a) -- (b0a-out);

% Donor
\node[box] (d0a) at (\colC,\rowDonor) {
  \tok{iac}\,\tok{\^{}}\,\tok{ilege}\,\tok{\^{}}\,\tok{iac}\\[2pt]
  $\vdots$\\[2pt]
  \tok{ptest}\,\tok{\^{}}\,\tok{yi}\,\tok{\^{}}\,\tok{ptest}\\[2pt]
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok[hlblue]{\^{}}
};
\node[outp,right=8mm of d0a] (d0a-out) {ks};
\draw[arr] (d0a) -- (d0a-out);

% Target
\node[box] (t0a) at (\colC,\rowTarget) {
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok[hlblue]{\^{}}
};
\node[outp,right=8mm of t0a] (t0a-out) {ks};
\draw[arr] (t0a) -- (t0a-out);

% Patch arrow
\draw[patch] (d0a) -- node[right,font=\scriptsize\sffamily,text=gray]{patch} (t0a);

% ==================================================================
% 0-SHOT, RULE B (copy second)
% ==================================================================
% Baseline
% (shares baseline with 0-shot rule A visually, but let's keep separate for clarity)
\node[box] (b0b) at (\colD,\rowBase) {
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok{\^{}}
};
\node[outp,right=8mm of b0b] (b0b-out) {??};
\draw[arr] (b0b) -- (b0b-out);

% Donor
\node[box] (d0b) at (\colD,\rowDonor) {
  \tok{iac}\,\tok{\^{}}\,\tok{ilege}\,\tok{\^{}}\,\tok{ilege}\\[2pt]
  $\vdots$\\[2pt]
  \tok{ptest}\,\tok{\^{}}\,\tok{yi}\,\tok{\^{}}\,\tok{yi}\\[2pt]
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok[hlblue]{\^{}}
};
\node[outp,right=8mm of d0b] (d0b-out) {ixe};
\draw[arr] (d0b) -- (d0b-out);

% Target
\node[box] (t0b) at (\colD,\rowTarget) {
  \tok{ks}\,\tok{\^{}}\,\tok{ixe}\,\tok[hlblue]{\^{}}
};
\node[outp,right=8mm of t0b] (t0b-out) {ixe};
\draw[arr] (t0b) -- (t0b-out);

% Patch arrow
\draw[patch] (d0b) -- node[right,font=\scriptsize\sffamily,text=gray]{patch} (t0b);

% ---- Legend ----
\def\legendY{\rowTarget-2.0}
\node[anchor=west] at ({(\colA+\colD)/2 - 6}, \legendY) {
  \tikz[baseline=(X.base)]{\node[fill=hlorange,draw=hlorange!60!black,rounded corners=2pt,minimum width=8pt,minimum height=8pt,font=\small](X){\phantom{X}};}
  {\small\sffamily\, SA head patch position (C tokens)}
};
\node[anchor=west] at ({(\colA+\colD)/2 + 1}, \legendY) {
  \tikz[baseline=(X.base)]{\node[fill=hlblue,draw=hlblue!60!black,rounded corners=2pt,minimum width=8pt,minimum height=8pt,font=\small](X){\phantom{X}};}
  {\small\sffamily\, SI \& Retrieval head patch position (query token)}
};

\end{tikzpicture}
% \end{document}

